I've Got the World on a Brane

This thesis treats several topics in the study of extra-dimensional models of the world, concerning Heterotic M-Theory and the dynamics of branes. We describe a reduction to five dimensions, over a Calabi-Yau manifold, of an improved version of Heterotic M-Theory, which is valid to all orders in the gravitational coupling. This provides a starting point for considering the consequences of the improved theory for the very fruitful phenomenology of the original. We investigate the singularities formed by the collision of gravitating branes in scalar field theory. By considering the asymptotic structure of the spacetime, the properties of the horizons formed and the growth of the curvature we argue that the singularity is not a black brane, as one might have expected, but rather a big crunch. Finally, we construct a restricted class of multi-galileon theories as braneworld models with codimension greater than one, developing in the process some of the formalism needed for the general construction.

==> boundaries2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boundaries2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{522.9855146pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.0038997)%
    \put(0,0){\includegraphics[width=\unitlength]{boundaries2}}%
    \put(0.20112349,0.36876782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$n_z$}}}%
    \put(0.93676765,0.37313842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$n_z$}}}%
    \put(0.93936222,0.55669988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$x^5$}}}%
    \put(0.46116891,0.48021592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$x^5$}}}%
    \put(0.13993627,0.48021592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$x^5$}}}%
    \put(0.81523108,0.74026139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$x^\mu$}}}%
    \put(0.38687019,0.74336638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$x^\mu$}}}%
    \put(0.06345236,0.74336638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$x^\mu$}}}%
    \put(-0.00026671,0.04322513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \m{M}_1$}}}%
    \put(0.3505,0.04322513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\m{M}$}}}%
    \put(0.73109301,0.04322513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \m{M}_2$}}}%
  \end{picture}%
\endgroup

